Singleton Bounds for Entanglement-Assisted Classical and Quantum Error Correcting Codes

We show that entirely quantum Shannon theoretic methods, based on von Neumann entropies and their properties, can be used to derive Singleton bounds on the performance of entanglement-assisted hybrid classical-quantum (EACQ) error correcting codes. Concretely, we show that the triple-rate region of qubits, cbits and ebits of possible EACQ codes over arbitrary alphabet sizes is contained in the quantum Shannon theoretic rate region of an associated memoryless erasure channel, which turns out to be a polytope. We show that a large part of this region is attainable by certain EACQ codes, whenever the local alphabet size (i.e. Hilbert space dimension) is large enough, in keeping with known facts about classical and quantum minimum distance separable (MDS) codes: in particular, all of its extreme points and all but one of its extremal lines. The attainability of the remaining one extremal line segment is left as an open question.

==> figures/attanability_equal_to_half.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,825); %set diagram left start at 0, and has height of 825
\scriptsize
%Straight Lines [id:da04882079787197102] 
\draw    (173.82,152.69) -- (154.98,75.92) ;
\draw [shift={(154.5,73.98)}, rotate = 76.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5675986718267936] 
\draw    (173.82,152.69) -- (232.91,135.49) ;
\draw [shift={(234.83,134.93)}, rotate = 163.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9872255967914074] 
\draw    (173.82,152.69) -- (147.4,185.73) ;
\draw [shift={(146.15,187.3)}, rotate = 308.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp6935491082904269] 
\draw  [color={rgb, 255:red, 148; green, 197; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 148; green, 197; blue, 226 }  ,fill opacity=1 ] (501.84,264.72) -- (952.34,117.39) -- (909.72,589.26) -- (459.23,736.59) -- cycle ;
%Shape: Triangle [id:dp5514281817000021] 
\draw  [color={rgb, 255:red, 147; green, 198; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 198; blue, 226 }  ,fill opacity=1 ] (501.16,259.53) -- (456.09,736.19) -- (312.51,657.77) -- cycle ;
%Shape: Triangle [id:dp8189050713924927] 
\draw  [color={rgb, 255:red, 147; green, 198; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 198; blue, 226 }  ,fill opacity=1 ] (953.57,117.49) -- (1107.8,527.15) -- (909.72,589.26) -- cycle ;
%Straight Lines [id:da15572643288810384] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (314.28,658.81) -- (457.8,737.65) ;
%Straight Lines [id:da9744812592516212] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (457.8,737.65) -- (656,673.41) ;
%Straight Lines [id:da8167779705901087] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (314.28,658.81) -- (656,673.41) ;
%Straight Lines [id:da16892792782403998] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (766.2,510.43) -- (909.72,589.26) ;
%Straight Lines [id:da6456463409459986] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (909.72,589.26) -- (1107.91,525.03) ;
%Straight Lines [id:da7542547130521954] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (766.2,510.43) -- (1107.91,525.03) ;
%Straight Lines [id:da052049126320310446] 
\draw    (502.23,264.66) -- (280.97,730) ;
\draw [shift={(280.11,731.81)}, rotate = 295.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17737758613625199] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (502.23,264.66) -- (672.38,715.34) ;
\draw [shift={(673.08,717.21)}, rotate = 249.32] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8359055783459025] 
\draw    (502.23,264.66) -- (451.16,802.81) ;
\draw [shift={(450.97,804.8)}, rotate = 275.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37246323381291124] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (954.14,116.28) -- (732.89,581.62) ;
\draw [shift={(732.03,583.42)}, rotate = 295.43] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2971447309946712] 
\draw    (954.14,116.28) -- (1124.29,566.95) ;
\draw [shift={(1125,568.82)}, rotate = 249.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8484455940257066] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (954.14,116.28) -- (903.07,654.42) ;
\draw [shift={(902.88,656.41)}, rotate = 275.42] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2178384784444104] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (457.8,737.65) -- (1109,526) ;
%Straight Lines [id:da860394293329265] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (314.28,658.81) -- (766.2,510.43) ;
%Straight Lines [id:da3031292457844754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (501.77,263.75) -- (954.14,116.28) ;

% Text Node
\draw (131.6,77.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C$};
% Text Node
\draw (242.54,127.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q$};
% Text Node
\draw (147.46,187.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E$};
% Text Node
\draw (490.28,218.55) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a_{0}$};
% Text Node
\draw (941.44,82.69) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a\ _{\log q}$};
% Text Node
\draw (697.75,174.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-340.11] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{open}};
% Text Node
\draw (346.01,506.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-297.34] [align=left] {DC $\displaystyle ( 2,-1,1)$};
% Text Node
\draw (445.43,544.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-276.16] [align=left] {RC (0,-1,1)};
% Text Node
\draw (571.92,464.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-70.73] [align=left] {TP $\displaystyle ( -2,1,1)$};
% Text Node
\draw (792.01,389.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-297.34] [align=left] {DC $\displaystyle ( 2,-1,1)$};
% Text Node
\draw (898.43,431.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-276.16] [align=left] {RC (0,-1,1)};
% Text Node
\draw (1063.92,316.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-70.73] [align=left] {TP $\displaystyle ( -2,1,1)$};


\end{tikzpicture}


==> figures/attanability_greaterthan_half.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,769); %set diagram left start at 0, and has height of 769
\scriptsize
%Straight Lines [id:da9032903059593764] 
\draw    (76.82,100.69) -- (57.98,23.92) ;
\draw [shift={(57.5,21.98)}, rotate = 76.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9405259160991352] 
\draw    (76.82,100.69) -- (135.91,83.49) ;
\draw [shift={(137.83,82.93)}, rotate = 163.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6974516041523208] 
\draw    (76.82,100.69) -- (50.4,133.73) ;
\draw [shift={(49.15,135.3)}, rotate = 308.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp6383838375722247] 
\draw  [color={rgb, 255:red, 147; green, 198; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 198; blue, 226 }  ,fill opacity=1 ] (354.41,285.31) -- (582.57,121.9) -- (722.71,448.54) -- (494.55,611.95) -- cycle ;
%Shape: Triangle [id:dp4967073095516289] 
\draw  [color={rgb, 255:red, 147; green, 198; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 198; blue, 226 }  ,fill opacity=1 ] (353.06,284.75) -- (497.39,608.83) -- (310.76,658.52) -- cycle ;
%Shape: Triangle [id:dp4296904485674333] 
\draw  [color={rgb, 255:red, 147; green, 198; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 198; blue, 226 }  ,fill opacity=1 ] (352.03,279.56) -- (309.84,658.46) -- (175.42,596.09) -- cycle ;
%Straight Lines [id:da04575232791877348] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (177.1,596.95) -- (311.43,659.62) ;
%Straight Lines [id:da838542591595737] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (405.38,433.35) -- (539.72,496.02) ;
%Straight Lines [id:da6361672111200372] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (539.72,496.02) -- (725.24,444.96) ;
%Straight Lines [id:da6429759576485076] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (405.38,433.35) -- (725.24,444.96) ;
%Straight Lines [id:da11369065533246492] 
\draw    (353.02,283.62) -- (146.09,653.23) ;
\draw [shift={(145.11,654.98)}, rotate = 299.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6736701764287596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (353.02,283.62) -- (512.13,641.54) ;
\draw [shift={(512.94,643.37)}, rotate = 246.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19688434654421483] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (581.3,120.02) -- (374.37,489.63) ;
\draw [shift={(373.4,491.38)}, rotate = 299.24] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9855295717526631] 
\draw    (581.3,120.02) -- (738.2,481.63) ;
\draw [shift={(739,483.46)}, rotate = 246.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20145246817134155] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (581.3,120.02) -- (533.55,547.41) ;
\draw [shift={(533.32,549.4)}, rotate = 276.38] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45745999233364254] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (353.02,283.62) -- (580.4,121.09) ;
%Straight Lines [id:da4329086656222253] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (176.06,596.32) -- (310.4,658.98) ;
%Straight Lines [id:da4784141170813486] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (310.4,658.98) -- (495.91,607.92) ;
%Straight Lines [id:da9394105595577096] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (176.06,596.32) -- (495.91,607.92) ;
%Straight Lines [id:da21070967350916903] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (177.1,596.95) -- (405.38,433.35) ;
%Straight Lines [id:da16053097099625213] 
\draw    (353.06,284.75) -- (305.31,712.14) ;
\draw [shift={(305.08,714.12)}, rotate = 276.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20900331727820287] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (494.55,611.95) -- (722.71,448.54) ;

% Text Node
\draw (34.6,25.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C$};
% Text Node
\draw (145.54,75.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q$};
% Text Node
\draw (50.46,135.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E$};
% Text Node
\draw (341.2,244.61) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a_{0}$};
% Text Node
\draw (567.91,90.96) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a\ _{\log q}$};
% Text Node
\draw (165.01,545.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-297.34] [align=left] {DC $\displaystyle ( 2,-1,1)$};
% Text Node
\draw (434.92,491.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-70.73] [align=left] {TP $\displaystyle ( -2,1,1)$};
% Text Node
\draw (442.87,312.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-297.34] [align=left] {DC $\displaystyle ( 2,-1,1)$};
% Text Node
\draw (527.55,360.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-276.16] [align=left] {RC (0,-1,1)};
% Text Node
\draw (657.56,230.93) node [anchor=north west][inner sep=0.75pt]  [rotate=-65.6] [align=left] {TP $\displaystyle ( -2,1,1)$};
% Text Node
\draw (445.14,186.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-321.16] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{open}};
% Text Node
\draw (293.43,572.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-276.16] [align=left] {RC (0,-1,1)};


\end{tikzpicture}


==> figures/attanability_lessthan_half.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,825); %set diagram left start at 0, and has height of 825
\scriptsize
%Shape: Triangle [id:dp1567852151669712] 
\draw  [color={rgb, 255:red, 147; green, 198; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 198; blue, 226 }  ,fill opacity=1 ] (481.16,239.53) -- (436.09,716.19) -- (292.51,637.77) -- cycle ;
%Shape: Triangle [id:dp544888045061586] 
\draw  [color={rgb, 255:red, 147; green, 198; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 198; blue, 226 }  ,fill opacity=1 ] (1062.18,114.61) -- (1216.4,522.29) -- (1017.06,584.8) -- cycle ;
%Shape: Parallelogram [id:dp08487432238353798] 
\draw  [color={rgb, 255:red, 147; green, 198; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 198; blue, 226 }  ,fill opacity=1 ] (479.8,245.14) -- (1059.57,112.14) -- (873.34,503.72) -- (293.58,636.72) -- cycle ;
%Shape: Parallelogram [id:dp006102729002900986] 
\draw  [color={rgb, 255:red, 147; green, 198; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 198; blue, 226 }  ,fill opacity=1 ] (1059.56,112.14) -- (481.3,244.79) -- (639.8,656.19) -- (1218.06,523.54) -- cycle ;
%Shape: Parallelogram [id:dp5021177777474587] 
\draw  [color={rgb, 255:red, 147; green, 198; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 198; blue, 226 }  ,fill opacity=1 ] (478.7,245.39) -- (1059.55,112.15) -- (1015.12,583.22) -- (434.27,716.47) -- cycle ;
%Straight Lines [id:da08405649231608714] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (294.28,638.81) -- (437.8,717.65) ;
%Straight Lines [id:da3059664596140884] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (437.8,717.65) -- (636,653.41) ;
%Straight Lines [id:da2458043552825071] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (294.28,638.81) -- (636,653.41) ;
%Straight Lines [id:da7454208846665723] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (875.2,507.43) -- (1018.72,586.26) ;
%Straight Lines [id:da11928999279679542] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (1018.72,586.26) -- (1216.91,522.03) ;
%Straight Lines [id:da5326477587650622] 
\draw [color={rgb, 255:red, 230; green, 219; blue, 219 }  ,draw opacity=1 ]   (875.2,507.43) -- (1216.91,522.03) ;
%Straight Lines [id:da36289835195389564] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (482.23,244.66) -- (1063.14,113.28) ;
%Straight Lines [id:da5777503766427878] 
\draw [color={rgb, 255:red, 216; green, 213; blue, 213 }  ,draw opacity=1 ]   (294.28,638.81) -- (875.2,507.43) ;
%Straight Lines [id:da22994965837927228] 
\draw [color={rgb, 255:red, 216; green, 213; blue, 213 }  ,draw opacity=1 ]   (636,653.41) -- (1216.91,522.03) ;
%Straight Lines [id:da6912614187855143] 
\draw [color={rgb, 255:red, 216; green, 213; blue, 213 }  ,draw opacity=1 ]   (437.8,717.65) -- (1018.72,586.26) ;
%Straight Lines [id:da015002046911428368] 
\draw    (482.23,244.66) -- (260.97,710) ;
\draw [shift={(260.11,711.81)}, rotate = 295.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26291734605670647] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (482.23,244.66) -- (652.38,695.34) ;
\draw [shift={(653.08,697.21)}, rotate = 249.32] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41506531613432984] 
\draw    (482.23,244.66) -- (431.16,782.81) ;
\draw [shift={(430.97,784.8)}, rotate = 275.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7271750754808851] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (1063.14,113.28) -- (841.89,578.62) ;
\draw [shift={(841.03,580.42)}, rotate = 295.43] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13748748867495098] 
\draw    (1063.14,113.28) -- (1233.29,563.95) ;
\draw [shift={(1234,565.82)}, rotate = 249.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0030901770576329257] 
\draw    (1063.14,113.28) -- (1012.07,651.42) ;
\draw [shift={(1011.88,653.41)}, rotate = 275.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da648642643726589] 
\draw    (173.82,152.69) -- (154.98,75.92) ;
\draw [shift={(154.5,73.98)}, rotate = 76.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34649734833836265] 
\draw    (173.82,152.69) -- (232.91,135.49) ;
\draw [shift={(234.83,134.93)}, rotate = 163.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7456384590655436] 
\draw    (173.82,152.69) -- (147.4,185.73) ;
\draw [shift={(146.15,187.3)}, rotate = 308.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (470.28,198.55) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a_{0}$};
% Text Node
\draw (1050.44,79.69) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a\ _{\log q}$};
% Text Node
\draw (131.6,77.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C$};
% Text Node
\draw (242.54,127.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q$};
% Text Node
\draw (147.46,187.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E$};
% Text Node
\draw (316.67,504.27) node [anchor=north west][inner sep=0.75pt]  [rotate=-297.34] [align=left] { DC\; $\displaystyle ( 2,-1,1)$};
% Text Node
\draw (421.56,551.59) node [anchor=north west][inner sep=0.75pt]  [rotate=-276.16] [align=left] { RC\; $\displaystyle ( 0,-1,-1)$};
% Text Node
\draw (579.9,418.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-68.24] [align=left] { TP\; $\displaystyle ( -2,1,1)$};
% Text Node
\draw (897.49,377.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-297.34] [align=left] {DC\; $\displaystyle ( 2,-1,1)$};
% Text Node
\draw (1002.39,424.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-276.16] [align=left] {RC\; $\displaystyle ( 0,-1,-1)$};
% Text Node
\draw (1160.72,291.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-68.24] [align=left] {TP\; $\displaystyle ( -2,1,1)$};
% Text Node
\draw (742.62,157.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-348.04] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{open}};
\end{tikzpicture}

